Upper and lower bounds for the critical point of the three-dimensional Ising model

We prove that the critical point $K_c$ of the nearest-neighbour Ising ferromagnet on $\mathbb{Z}^3$ satisfies $0.2164203058<K_c<0.2293910295$, equivalently $1.541630483<e^{2K_c}<1.582145851$, with both endpoints given by explicit rational numbers. To our knowledge these are the sharpest rigorous bounds available. They improve the classical bounds of Fisher (1967) and of Fr\"ohlich, Simon and Spencer (1976), narrowing the rigorously known interval by a factor of about 3.5, and the interval contains the numerical estimate of the critical point. For the lower bound we refine Fisher's self-avoiding-walk argument. A shortest path in the high-temperature expansion forbids all bonds spanned by its vertices, and the resulting gain is estimated through local correlation integrals and summed over paths by a finite-memory transfer bound. As a by-product, the connective constant of $\mathbb{Z}^3$ is shown to be at most $4.73195$. For the upper bound we prove an infrared bound whose coefficient involves the nearest-neighbour correlation. We keep the zero Fourier mode as an unknown and force it to be positive by exact local relations for the spins on a small shell. The finite inequalities entering the proof are verified in exact rational arithmetic, and the passage to the thermodynamic limit is proved analytically.

==> figures/fig_flow.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  node distance=4.2mm and 5mm,
  ana/.style={draw,rounded corners=2pt,text width=6.3cm,align=center,font=\footnotesize,inner sep=3pt,fill=white},
  cer/.style={draw,rounded corners=2pt,text width=6.3cm,align=center,font=\footnotesize,inner sep=3pt,fill=blue!8},
  res/.style={draw,thick,rounded corners=2pt,text width=6.3cm,align=center,font=\footnotesize\bfseries,inner sep=3pt,fill=black!6},
  arr/.style={-{Stealth[length=4pt]},semithick}]
% left column: disordered side
\node[ana] (l1) {Shortest-path selection, \cref{lem:selection}\\[-1pt] $G_L\le\sum_Pu^{|P|}e^{-I(P,u)}$};
\node[ana,below=of l1] (l2) {Interpolation identity, \cref{lem:interp}\\[-1pt] $I(P,u)=\sum_{e\in D(P)}\int_0^u\frac{C_e}{1+sC_e}$};
\node[cer,below=of l2] (l3) {Prism integrals, \cref{cert:prism}\\[-1pt] $1024$ patterns, $64$ panels};
\node[cer,below=of l3] (l4) {Allocation, \cref{cert:allocation} $\Rightarrow$ \cref{prop:cost}\\[-1pt] $I+\theta c\ge\gamma(n-13)_++\sum w_\tau$};
\node[cer,below=of l4] (l5) {Path sums, \cref{cert:transfer,lem:rosenbluth,lem:holder}\\[-1pt] $\sum_P\Omega(P)e^{\theta_2c(P)}\le C_2(U_2e^{\theta_2/4})^n$};
\node[ana,below=of l5] (l6) {Uniform susceptibility bound, \cref{thm:lower}\\[-1pt] and disorder criterion, \cref{prop:disorder}};
\node[res,below=of l6] (l7) {$r_c>r_-$};
% right column: ordered side
\node[ana,right=of l1] (r1) {Infrared bound, \cref{prop:infrared}\\[-1pt] $\lambda(k)\widehat G_L(k)\le u^{-1}+u-2g_L$};
\node[cer,below=of r1] (r2) {Spectral rows, \cref{lem:spectral}\\[-1pt] Green enclosures, \cref{cert:green}};
\node[ana,below=of r2] (r3) {Translation, reflection and deletion rows\\[-1pt] \cref{lem:translation,lem:reflection,lem:deletion}};
\node[cer,below=of r3] (r4) {Residual $R_y$ on $18$ shell spins\\[-1pt] \cref{prop:lowerrow}:\  $0\le\lim_L\mu_L(R_y)+Qq$};
\node[cer,below=of r4] (r5) {Mixture cap, $\mu_L(R_y)\le\Uord<0$\\[-1pt] \cref{prop:cap}, \cref{cert:fields}};
\node[cer,below=of r5] (r6) {$q\ge-\Uord/Q$ on an interval\\[-1pt] \cref{cert:interval}, \cref{prop:order}};
\node[res,below=of r6] (r7) {$r_c<r_+$};
\foreach \a/\b in {l1/l2,l2/l3,l3/l4,l4/l5,l5/l6,l6/l7,r1/r2,r3/r4,r4/r5,r5/r6,r6/r7}
  \draw[arr] (\a) -- (\b);
\draw[arr] (r2.east) -- ++(3mm,0) |- (r4.east);
\begin{scope}[on background layer]
\node[fit=(l1)(l7),draw=black!25,dashed,rounded corners=4pt,inner sep=5pt,label={[font=\small]above:Disordered side (\S\S\ref{sec:paths}--\ref{sec:lower})}] {};
\node[fit=(r1)(r7),draw=black!25,dashed,rounded corners=4pt,inner sep=5pt,label={[font=\small]above:Ordered side (\S\S\ref{sec:infrared}--\ref{sec:ordered})}] {};
\end{scope}
\end{tikzpicture}
\caption{Structure of the proof of \cref{thm:main}. Shaded boxes contain a finite certificate together with the argument that reduces the corresponding analytic statement to it. White boxes are purely analytic.}
\label{fig:flow}
\end{figure}


==> figures/fig_interval.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1.62cm,y=1cm]
% axis from 1.530 to 1.600 ; x-coordinate = 100*(r-1.53)
\fill[blue!12] (1.1630483,-0.18) rectangle (5.2145851,0.18);
\draw[-{Stealth[length=5pt]}] (0,0) -- (7.35,0) node[right] {$r=e^{2K}$};
\foreach \t/\lab in {0/1.53,1/1.54,2/1.55,3/1.56,4/1.57,5/1.58,6/1.59,7/1.60}
  {\draw (\t,0.07) -- (\t,-0.07) node[below,font=\scriptsize] {$\lab$};}
\foreach \t in {0.5,1.5,2.5,3.5,4.5,5.5,6.5}{\draw (\t,0.04) -- (\t,-0.04);}
% markers
\newcommand{\mk}[4]{\draw[#4,thick] (#1,-0.18) -- (#1,#2); \node[#4,above,font=\scriptsize,align=center] at (#1,#2) {#3};}
\draw[black!70,thick] (0.4945302,-0.18) -- (0.4945302,0.55); \node[black!70,above left=0pt and -6pt,font=\scriptsize,align=right] at (0.4945302,0.55) {Fisher with\\$\mu\le4.7387$};
\mk{1.1630483}{0.9}{$r_-$}{blue!70!black}
\draw[black!70,thick] (2.7854029,-0.18) -- (2.7854029,0.55); \node[black!70,above left=0pt and -4pt,font=\scriptsize,align=right] at (2.7854029,0.55) {Monte Carlo~\cite{FXL18}\\$r_c\approx1.55785$};
\mk{5.2145851}{0.9}{$r_+$}{blue!70!black}
\mk{5.6312094}{1.25}{\cref{cor:singlesite}\\$\sqrt{1+\mathsf W}$}{black!70}
\draw[-{Stealth[length=4pt]},black!70,thick] (6.75,0.55) -- (7.25,0.55);
\draw[-{Stealth[length=4pt]},black!70,thick] (-0.25,1.45) -- (-0.85,1.45);
\node[black!70,above,font=\scriptsize,align=center] at (-0.55,1.5) {\cite{Fis67}: $1.5174$\\\cite{Vig85}: $1.4917$};
\node[black!70,above,font=\scriptsize,align=center] at (6.95,0.6) {\cite{FSS76}: $1.6578$};
\end{tikzpicture}
\caption{The interval of \cref{thm:main} (shaded), compared with Fisher's bound combined with the connective-constant bound of~\cite{PT00}, Fisher's original evaluation~\cite{Fis67}, the bound of~\cite{Vig85} quoted in~\cite{BLU17} and the bound of Fr\"ohlich, Simon and Spencer (FSS)~\cite{FSS76} (the last three off scale), the single-site bound of \cref{cor:singlesite}, and the most precise Monte Carlo estimate~\cite{FXL18}. \Cref{prop:fisher} gives $1.53591$, just to the right of Fisher's bound.}
\label{fig:interval}
\end{figure}


==> figures/fig_path.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[line cap=round]
\draw[black!10,step=0.78] (-0.5,-0.5) grid (7.52,2.84);
\fill[orange!18,rounded corners=3pt] (5.944,1.560) -- (7.020,2.636) -- (8.096,1.560) -- (7.020,0.484) -- cycle;
\fill[orange!18,rounded corners=3pt] (-1.076,0.000) -- (0.000,1.076) -- (1.076,0.000) -- (0.000,-1.076) -- cycle;
\draw[red!70!black,line width=1.0pt,dash pattern=on 2.5pt off 1.8pt] (1.560,0.780) -- (1.560,1.560);
\draw[red!70!black,line width=1.0pt,dash pattern=on 2.5pt off 1.8pt] (2.340,0.780) -- (2.340,1.560);
\draw[red!70!black,line width=1.0pt,dash pattern=on 2.5pt off 1.8pt] (3.120,0.780) -- (3.120,1.560);
\draw[red!70!black,line width=1.0pt,dash pattern=on 2.5pt off 1.8pt] (4.680,1.560) -- (4.680,2.340);
\draw[red!70!black,line width=1.0pt,dash pattern=on 2.5pt off 1.8pt] (3.900,1.560) -- (3.900,2.340);
\draw[red!70!black,line width=1.0pt,dash pattern=on 2.5pt off 1.8pt] (3.120,1.560) -- (3.120,2.340);
\draw[red!70!black,line width=1.0pt,dash pattern=on 2.5pt off 1.8pt] (2.340,1.560) -- (2.340,2.340);
\draw[black,line width=1.3pt] (0.000,0.000) -- (0.780,0.000);
\draw[black,line width=1.3pt] (0.780,0.000) -- (1.560,0.000);
\draw[black,line width=1.3pt] (1.560,0.000) -- (1.560,0.780);
\draw[black,line width=1.3pt] (1.560,0.780) -- (2.340,0.780);
\draw[black,line width=1.3pt] (2.340,0.780) -- (3.120,0.780);
\draw[black,line width=1.3pt] (3.120,0.780) -- (3.120,0.000);
\draw[black,line width=1.3pt] (3.120,0.000) -- (3.900,0.000);
\draw[black,line width=1.3pt] (3.900,0.000) -- (4.680,0.000);
\draw[black,line width=1.3pt] (4.680,0.000) -- (4.680,0.780);
\draw[black,line width=1.3pt] (4.680,0.780) -- (4.680,1.560);
\draw[black,line width=1.3pt] (4.680,1.560) -- (3.900,1.560);
\draw[black,line width=1.3pt] (3.900,1.560) -- (3.120,1.560);
\draw[black,line width=1.3pt] (3.120,1.560) -- (2.340,1.560);
\draw[black,line width=1.3pt] (2.340,1.560) -- (1.560,1.560);
\draw[black,line width=1.3pt] (1.560,1.560) -- (1.560,2.340);
\draw[black,line width=1.3pt] (1.560,2.340) -- (2.340,2.340);
\draw[black,line width=1.3pt] (2.340,2.340) -- (3.120,2.340);
\draw[black,line width=1.3pt] (3.120,2.340) -- (3.900,2.340);
\draw[black,line width=1.3pt] (3.900,2.340) -- (4.680,2.340);
\draw[black,line width=1.3pt] (4.680,2.340) -- (5.460,2.340);
\draw[black,line width=1.3pt] (5.460,2.340) -- (6.240,2.340);
\draw[black,line width=1.3pt] (6.240,2.340) -- (6.240,1.560);
\draw[black,line width=1.3pt] (6.240,1.560) -- (7.020,1.560);
\filldraw[fill=white,draw=black,line width=0.8pt] (0.000,0.000) circle (2.6pt);
\filldraw[fill=white,draw=black,line width=0.8pt] (0.780,0.000) circle (2.6pt);
\fill[black] (1.560,0.000) circle (2.6pt);
\fill[black] (1.560,0.780) circle (2.6pt);
\fill[black] (2.340,0.780) circle (2.6pt);
\fill[black] (3.120,0.780) circle (2.6pt);
\fill[black] (3.120,0.000) circle (2.6pt);
\fill[black] (3.900,0.000) circle (2.6pt);
\fill[black] (4.680,0.000) circle (2.6pt);
\fill[black] (4.680,0.780) circle (2.6pt);
\fill[black] (4.680,1.560) circle (2.6pt);
\fill[black] (3.900,1.560) circle (2.6pt);
\fill[black] (3.120,1.560) circle (2.6pt);
\fill[black] (2.340,1.560) circle (2.6pt);
\fill[black] (1.560,1.560) circle (2.6pt);
\fill[black] (1.560,2.340) circle (2.6pt);
\fill[black] (2.340,2.340) circle (2.6pt);
\fill[black] (3.120,2.340) circle (2.6pt);
\fill[black] (3.900,2.340) circle (2.6pt);
\fill[black] (4.680,2.340) circle (2.6pt);
\fill[black] (5.460,2.340) circle (2.6pt);
\fill[black] (6.240,2.340) circle (2.6pt);
\filldraw[fill=white,draw=black,line width=0.8pt] (6.240,1.560) circle (2.6pt);
\filldraw[fill=white,draw=black,line width=0.8pt] (7.020,1.560) circle (2.6pt);
\node[below left=1pt] at (0.000,0.000) {$v_0$};
\node[below right=1pt] at (7.020,1.560) {$v_n$};
\end{tikzpicture}
\caption{A path (solid) with its 7 chords (dashed), drawn in a plane for illustration; on $\T_L$ chords may also point out of the plane or across the periodic identification. Open circles are the uncharged vertices: the endpoints and their lattice neighbours on the path (shaded). Every induced bond at a charged vertex (black) has two interior endpoints, so the local inequalities (A1)--(A2) apply to it.}
\label{fig:path}
\end{figure}


==> figures/fig_prism.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1.2,line cap=round]
\draw[black!45,line width=0.55pt] (0.620,-0.600) -- (0.620,0.400);
\draw[black!45,line width=0.55pt] (0.620,-0.600) -- (2.670,-0.600);
\draw[black!45,line width=0.55pt] (0.620,0.400) -- (0.620,1.400);
\draw[black!45,line width=0.55pt] (0.620,0.400) -- (2.670,0.400);
\draw[black!45,line width=0.55pt] (0.620,0.400) -- (-1.430,0.400);
\draw[black!45,line width=0.55pt] (0.620,1.400) -- (2.670,1.400);
\draw[black!45,line width=0.55pt] (2.670,-0.600) -- (2.670,0.400);
\draw[black!45,line width=0.55pt] (2.670,0.400) -- (2.670,1.400);
\draw[black!45,line width=0.55pt] (2.670,0.400) -- (4.720,0.400);
\draw[black!45,line width=0.55pt] (0.000,-1.000) -- (0.620,-0.600);
\draw[black!45,line width=0.55pt] (0.000,0.000) -- (0.620,0.400);
\draw[black!45,line width=0.55pt] (0.000,1.000) -- (0.620,1.400);
\draw[black!45,line width=0.55pt] (2.050,-1.000) -- (2.670,-0.600);
\draw[black!45,line width=0.55pt] (2.050,0.000) -- (2.670,0.400);
\draw[black!45,line width=0.55pt] (2.050,1.000) -- (2.670,1.400);
\draw[black!45,line width=0.55pt] (-2.050,0.000) -- (-1.430,0.400);
\draw[black!45,line width=0.55pt] (4.100,0.000) -- (4.720,0.400);
\draw[black!45,line width=0.55pt] (0.000,-1.000) -- (0.000,0.000);
\draw[black!45,line width=0.55pt] (0.000,-1.000) -- (2.050,-1.000);
\draw[black!45,line width=0.55pt] (0.000,-1.000) -- (-2.050,-1.000);
\draw[black!45,line width=0.55pt] (0.000,0.000) -- (0.000,1.000);
\draw[black!45,line width=0.55pt] (0.000,0.000) -- (-2.050,0.000);
\draw[black!45,line width=0.55pt] (0.000,1.000) -- (2.050,1.000);
\draw[black!45,line width=0.55pt] (0.000,1.000) -- (-2.050,1.000);
\draw[black!45,line width=0.55pt] (2.050,-1.000) -- (2.050,0.000);
\draw[black!45,line width=0.55pt] (2.050,-1.000) -- (4.100,-1.000);
\draw[black!45,line width=0.55pt] (2.050,0.000) -- (2.050,1.000);
\draw[black!45,line width=0.55pt] (2.050,0.000) -- (4.100,0.000);
\draw[black!45,line width=0.55pt] (2.050,1.000) -- (4.100,1.000);
\draw[black!45,line width=0.55pt] (-2.050,0.000) -- (-2.050,1.000);
\draw[black!45,line width=0.55pt] (-2.050,0.000) -- (-2.050,-1.000);
\draw[black!45,line width=0.55pt] (4.100,0.000) -- (4.100,1.000);
\draw[black!45,line width=0.55pt] (4.100,0.000) -- (4.100,-1.000);
\draw[black!45,line width=0.55pt] (-0.620,-1.400) -- (0.000,-1.000);
\draw[black!45,line width=0.55pt] (-0.620,-0.400) -- (0.000,0.000);
\draw[black!45,line width=0.55pt] (-0.620,0.600) -- (0.000,1.000);
\draw[black!45,line width=0.55pt] (1.430,-1.400) -- (2.050,-1.000);
\draw[black!45,line width=0.55pt] (1.430,-0.400) -- (2.050,0.000);
\draw[black!45,line width=0.55pt] (1.430,0.600) -- (2.050,1.000);
\draw[black!45,line width=0.55pt] (-2.050,0.000) -- (-2.670,-0.400);
\draw[black!45,line width=0.55pt] (4.100,0.000) -- (3.480,-0.400);
\draw[black!45,line width=0.55pt] (-0.620,-1.400) -- (-0.620,-0.400);
\draw[black!45,line width=0.55pt] (-0.620,-1.400) -- (1.430,-1.400);
\draw[black!45,line width=0.55pt] (-0.620,-0.400) -- (-0.620,0.600);
\draw[black!45,line width=0.55pt] (-0.620,-0.400) -- (1.430,-0.400);
\draw[black!45,line width=0.55pt] (-0.620,-0.400) -- (-2.670,-0.400);
\draw[black!45,line width=0.55pt] (-0.620,0.600) -- (1.430,0.600);
\draw[black!45,line width=0.55pt] (1.430,-1.400) -- (1.430,-0.400);
\draw[black!45,line width=0.55pt] (1.430,-0.400) -- (1.430,0.600);
\draw[black!45,line width=0.55pt] (1.430,-0.400) -- (3.480,-0.400);
\draw[red!70!black,line width=1.4pt,dash pattern=on 3pt off 2pt] (0.000,0.000) -- (2.050,0.000);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (0.620,-0.600) circle (2.6pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (2.670,-0.600) circle (2.6pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (0.620,0.400) circle (3.2pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (2.670,0.400) circle (3.2pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (4.720,0.400) circle (2.6pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (-1.430,0.400) circle (2.6pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (0.620,1.400) circle (2.6pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (2.670,1.400) circle (2.6pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (0.000,1.000) circle (3.2pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (4.100,1.000) circle (2.6pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (2.050,1.000) circle (3.2pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (0.000,-1.000) circle (3.2pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (-2.050,1.000) circle (2.6pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (2.050,-1.000) circle (3.2pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (4.100,-1.000) circle (2.6pt);
\fill[black] (0.000,0.000) circle (3.6pt);
\fill[black] (2.050,0.000) circle (3.6pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (4.100,0.000) circle (3.2pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (-2.050,-1.000) circle (2.6pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (-2.050,0.000) circle (3.2pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (-0.620,-1.400) circle (2.6pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (1.430,-1.400) circle (2.6pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (-0.620,-0.400) circle (3.2pt);
\filldraw[fill=white,draw=black,line width=0.9pt] (1.430,-0.400) circle (3.2pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (3.480,-0.400) circle (2.6pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (-2.670,-0.400) circle (2.6pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (-0.620,0.600) circle (2.6pt);
\filldraw[fill=black!35,draw=black!60,line width=0.5pt] (1.430,0.600) circle (2.6pt);
\node[below left=1pt] at (0.000,0.000) {$v$};
\node[below right=1pt] at (2.050,0.000) {$w$};
\node[red!70!black,above] at (1.025,0.000) {$e$};
\draw[-{Stealth[length=4pt]},thick] (-3.600,-2.300) -- ++(0.9,0) node[right] {$\delta$};
\draw[-{Stealth[length=4pt]},thick] (-3.600,-2.300) -- ++(0,0.75) node[above] {$\epsilon_1$};
\draw[-{Stealth[length=4pt]},thick] (-3.600,-2.300) -- ++(0.50,0.33) node[above right=-2pt] {$\epsilon_2$};
\node[font=\footnotesize,black!70] at (-2.050,-1.75) {$t=-1$};
\node[font=\footnotesize,black!70] at (0.000,-1.75) {$t=0$};
\node[font=\footnotesize,black!70] at (2.050,-1.75) {$t=1$};
\node[font=\footnotesize,black!70] at (4.100,-1.75) {$t=2$};
\fill[black] (5.6,1.1) circle (3.6pt) node[right=5pt,font=\small] {hubs};
\filldraw[fill=white,draw=black,line width=0.9pt] (5.6,0.55) circle (3.2pt) node[right=5pt,font=\small] {specified (pattern $h$)};
\filldraw[fill=black!35,draw=black!60] (5.6,0.0) circle (2.6pt) node[right=5pt,font=\small] {mark $1$};
\draw[red!70!black,line width=1.4pt,dash pattern=on 3pt off 2pt] (5.3999999999999995,-0.5499999999999998) -- (5.8,-0.5499999999999998) node[right=3pt,font=\small,black] {removed bond};
\end{tikzpicture}
\caption{The prism $\Pi(e)$ of \cref{def:prism}: two $3\times3$ squares at axial coordinates $t=0,1$ and two crosses at $t=-1,2$, with all $51$ lattice bonds among the $28$ sites except $e$. The pattern $h(e)$ records which of the ten specified sites belong to the path. The remaining $16$ sites are treated as occupied. Bonds between two sites of mark $1$ carry the interpolation weight $s$, all other bonds the reference weight $u_0$.}
\label{fig:prism}
\end{figure}


==> figures/fig_shapes.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.95,line cap=round,line join=round]
\draw[black,line width=0.9pt] (-0.850,0.000) -- (0.000,0.000);
\draw[black,line width=0.9pt] (0.850,0.000) -- (1.700,0.000);
\draw[blue!60!black,line width=2.2pt] (0.000,0.000) -- (0.850,0.000);
\filldraw[fill=white,draw=black,line width=0.7pt] (-0.850,0.000) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (0.000,0.000) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (0.850,0.000) circle (2.4pt);
\filldraw[fill=white,draw=black,line width=0.7pt] (1.700,0.000) circle (2.4pt);
\node[font=\small] at (0.420,-1.25) {$\mathrm{S}$ (straight)};
\node[font=\footnotesize] at (0.420,-1.7) {$1127558275$};
\draw[black,line width=0.9pt] (2.450,0.000) -- (3.300,0.000);
\draw[black,line width=0.9pt] (4.150,0.000) -- (4.150,0.850);
\draw[blue!60!black,line width=2.2pt] (3.300,0.000) -- (4.150,0.000);
\filldraw[fill=white,draw=black,line width=0.7pt] (2.450,0.000) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (3.300,0.000) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (4.150,0.000) circle (2.4pt);
\filldraw[fill=white,draw=black,line width=0.7pt] (4.150,0.850) circle (2.4pt);
\node[font=\small] at (3.720,-1.25) {$\mathrm{A}$ (one axial)};
\node[font=\footnotesize] at (3.720,-1.7) {$544046375$};
\draw[black!50,dash pattern=on 2pt off 1.5pt] (6.600,0.850) -- (7.450,0.850);
\draw[black,line width=0.9pt] (6.600,0.850) -- (6.600,0.000);
\draw[black,line width=0.9pt] (7.450,0.000) -- (7.450,0.850);
\draw[blue!60!black,line width=2.2pt] (6.600,0.000) -- (7.450,0.000);
\filldraw[fill=white,draw=black,line width=0.7pt] (6.600,0.850) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (6.600,0.000) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (7.450,0.000) circle (2.4pt);
\filldraw[fill=white,draw=black,line width=0.7pt] (7.450,0.850) circle (2.4pt);
\node[font=\small] at (7.020,-1.25) {$\mathrm{U}$ (equal)};
\node[font=\footnotesize] at (7.020,-1.7) {$544046375$};
\draw[black!20,dashed] (9.900,0.000) -- (10.320,0.320) -- (11.170,0.320);
\draw[black,line width=0.9pt] (9.900,0.850) -- (9.900,0.000);
\draw[black,line width=0.9pt] (10.750,0.000) -- (11.170,0.320);
\draw[blue!60!black,line width=2.2pt] (9.900,0.000) -- (10.750,0.000);
\filldraw[fill=white,draw=black,line width=0.7pt] (9.900,0.850) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (9.900,0.000) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (10.750,0.000) circle (2.4pt);
\filldraw[fill=white,draw=black,line width=0.7pt] (11.170,0.320) circle (2.4pt);
\node[font=\small] at (10.320,-1.25) {$\mathrm{T}$ (perpendicular)};
\node[font=\footnotesize] at (10.320,-1.7) {$94806903$};
\draw[black,line width=0.9pt] (13.200,0.850) -- (13.200,0.000);
\draw[black,line width=0.9pt] (14.050,0.000) -- (14.050,-0.850);
\draw[blue!60!black,line width=2.2pt] (13.200,0.000) -- (14.050,0.000);
\filldraw[fill=white,draw=black,line width=0.7pt] (13.200,0.850) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (13.200,0.000) circle (2.4pt);
\filldraw[fill=black,draw=black,line width=0.7pt] (14.050,0.000) circle (2.4pt);
\filldraw[fill=white,draw=black,line width=0.7pt] (14.050,-0.850) circle (2.4pt);
\node[font=\small] at (13.620,-1.25) {$\mathrm{Z}$ (opposite)};
\node[font=\footnotesize] at (13.620,-1.7) {$0$};
\end{tikzpicture}
\caption{The five shapes of a triple of consecutive path bonds (\cref{def:shape}). The middle bond, whose endpoints are the two hubs, is drawn thick. The numbers are the shape charges $10^{12}w_\tau$ of \cref{tab:shapes}. In shape $\mathrm U$ the two outer vertices span a chord (dashed).}
\label{fig:shapes}
\end{figure}


==> figures/fig_shells.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[line cap=round]
\draw[black!18] (-1.860,0.000) -- (-1.240,0.000);
\draw[black!55,line width=0.8pt] (-1.240,-0.620) -- (-1.240,0.000);
\draw[black!55,line width=0.8pt] (-1.240,-0.620) -- (-0.620,-0.620);
\draw[black!55,line width=0.8pt] (-1.240,0.000) -- (-1.240,0.620);
\draw[black!18] (-1.240,0.000) -- (-0.620,0.000);
\draw[black!55,line width=0.8pt] (-1.240,0.620) -- (-0.620,0.620);
\draw[black!55,line width=0.8pt] (-0.620,-1.240) -- (-0.620,-0.620);
\draw[black!55,line width=0.8pt] (-0.620,-1.240) -- (0.000,-1.240);
\draw[black!18] (-0.620,-0.620) -- (-0.620,0.000);
\draw[black!18] (-0.620,-0.620) -- (0.000,-0.620);
\draw[black!18] (-0.620,0.000) -- (-0.620,0.620);
\draw[black!18] (-0.620,0.000) -- (0.000,0.000);
\draw[black!55,line width=0.8pt] (-0.620,0.620) -- (-0.620,1.240);
\draw[black!18] (-0.620,0.620) -- (0.000,0.620);
\draw[black!55,line width=0.8pt] (-0.620,1.240) -- (0.000,1.240);
\draw[black!18] (0.000,-1.860) -- (0.000,-1.240);
\draw[black!18] (0.000,-1.240) -- (0.000,-0.620);
\draw[black!55,line width=0.8pt] (0.000,-1.240) -- (0.620,-1.240);
\draw[black!18] (0.000,-0.620) -- (0.000,0.000);
\draw[black!18] (0.000,-0.620) -- (0.620,-0.620);
\draw[black!18] (0.000,0.000) -- (0.000,0.620);
\draw[black!18] (0.000,0.000) -- (0.620,0.000);
\draw[black!18] (0.000,0.620) -- (0.000,1.240);
\draw[black!18] (0.000,0.620) -- (0.620,0.620);
\draw[black!18] (0.000,1.240) -- (0.000,1.860);
\draw[black!55,line width=0.8pt] (0.000,1.240) -- (0.620,1.240);
\draw[black!55,line width=0.8pt] (0.620,-1.240) -- (0.620,-0.620);
\draw[black!18] (0.620,-0.620) -- (0.620,0.000);
\draw[black!55,line width=0.8pt] (0.620,-0.620) -- (1.240,-0.620);
\draw[black!18] (0.620,0.000) -- (0.620,0.620);
\draw[black!18] (0.620,0.000) -- (1.240,0.000);
\draw[black!55,line width=0.8pt] (0.620,0.620) -- (0.620,1.240);
\draw[black!55,line width=0.8pt] (0.620,0.620) -- (1.240,0.620);
\draw[black!55,line width=0.8pt] (1.240,-0.620) -- (1.240,0.000);
\draw[black!55,line width=0.8pt] (1.240,0.000) -- (1.240,0.620);
\draw[black!18] (1.240,0.000) -- (1.860,0.000);
\draw[black!60,line width=0.7pt] (-1.860,0.000) circle (2.6pt);
\filldraw[fill=green!50!black!60,draw=green!30!black] (-1.240,-0.620+0.13) -- (-1.240+0.13,-0.620) -- (-1.240,-0.620-0.13) -- (-1.240-0.13,-0.620) -- cycle;
\filldraw[fill=blue!55,draw=blue!40!black] (-1.240-0.10,0.000-0.10) rectangle (-1.240+0.10,0.000+0.10);
\filldraw[fill=green!50!black!60,draw=green!30!black] (-1.240,0.620+0.13) -- (-1.240+0.13,0.620) -- (-1.240,0.620-0.13) -- (-1.240-0.13,0.620) -- cycle;
\filldraw[fill=green!50!black!60,draw=green!30!black] (-0.620,-1.240+0.13) -- (-0.620+0.13,-1.240) -- (-0.620,-1.240-0.13) -- (-0.620-0.13,-1.240) -- cycle;
\filldraw[fill=blue!20,draw=blue!40!black,line width=0.7pt] (-0.620,-0.620) circle (3.0pt);
\fill[black] (-0.620,0.000) circle (3.4pt);
\filldraw[fill=blue!20,draw=blue!40!black,line width=0.7pt] (-0.620,0.620) circle (3.0pt);
\filldraw[fill=green!50!black!60,draw=green!30!black] (-0.620,1.240+0.13) -- (-0.620+0.13,1.240) -- (-0.620,1.240-0.13) -- (-0.620-0.13,1.240) -- cycle;
\draw[black!60,line width=0.7pt] (0.000,-1.860) circle (2.6pt);
\filldraw[fill=blue!55,draw=blue!40!black] (0.000-0.10,-1.240-0.10) rectangle (0.000+0.10,-1.240+0.10);
\fill[black] (0.000,-0.620) circle (3.4pt);
\fill[black] (0.000,0.000) circle (3.4pt);
\fill[black] (0.000,0.620) circle (3.4pt);
\filldraw[fill=blue!55,draw=blue!40!black] (0.000-0.10,1.240-0.10) rectangle (0.000+0.10,1.240+0.10);
\draw[black!60,line width=0.7pt] (0.000,1.860) circle (2.6pt);
\filldraw[fill=green!50!black!60,draw=green!30!black] (0.620,-1.240+0.13) -- (0.620+0.13,-1.240) -- (0.620,-1.240-0.13) -- (0.620-0.13,-1.240) -- cycle;
\filldraw[fill=blue!20,draw=blue!40!black,line width=0.7pt] (0.620,-0.620) circle (3.0pt);
\fill[black] (0.620,0.000) circle (3.4pt);
\filldraw[fill=blue!20,draw=blue!40!black,line width=0.7pt] (0.620,0.620) circle (3.0pt);
\filldraw[fill=green!50!black!60,draw=green!30!black] (0.620,1.240+0.13) -- (0.620+0.13,1.240) -- (0.620,1.240-0.13) -- (0.620-0.13,1.240) -- cycle;
\filldraw[fill=green!50!black!60,draw=green!30!black] (1.240,-0.620+0.13) -- (1.240+0.13,-0.620) -- (1.240,-0.620-0.13) -- (1.240-0.13,-0.620) -- cycle;
\filldraw[fill=blue!55,draw=blue!40!black] (1.240-0.10,0.000-0.10) rectangle (1.240+0.10,0.000+0.10);
\filldraw[fill=green!50!black!60,draw=green!30!black] (1.240,0.620+0.13) -- (1.240+0.13,0.620) -- (1.240,0.620-0.13) -- (1.240-0.13,0.620) -- cycle;
\draw[black!60,line width=0.7pt] (1.860,0.000) circle (2.6pt);
\node[font=\small] at (0.00,-2.45) {slice $x_3=0$};
\draw[black!55,line width=0.8pt] (3.960,0.000) -- (4.580,0.000);
\draw[black!18] (4.580,-0.620) -- (4.580,0.000);
\draw[black!18] (4.580,-0.620) -- (5.200,-0.620);
\draw[black!18] (4.580,0.000) -- (4.580,0.620);
\draw[black!18] (4.580,0.000) -- (5.200,0.000);
\draw[black!18] (4.580,0.620) -- (5.200,0.620);
\draw[black!55,line width=0.8pt] (5.200,-1.240) -- (5.200,-0.620);
\draw[black!18] (5.200,-0.620) -- (5.200,0.000);
\draw[black!18] (5.200,-0.620) -- (5.820,-0.620);
\draw[black!18] (5.200,0.000) -- (5.200,0.620);
\draw[black!18] (5.200,0.000) -- (5.820,0.000);
\draw[black!55,line width=0.8pt] (5.200,0.620) -- (5.200,1.240);
\draw[black!18] (5.200,0.620) -- (5.820,0.620);
\draw[black!18] (5.820,-0.620) -- (5.820,0.000);
\draw[black!18] (5.820,0.000) -- (5.820,0.620);
\draw[black!55,line width=0.8pt] (5.820,0.000) -- (6.440,0.000);
\filldraw[fill=green!50!black!60,draw=green!30!black] (3.960,0.000+0.13) -- (3.960+0.13,0.000) -- (3.960,0.000-0.13) -- (3.960-0.13,0.000) -- cycle;
\filldraw[fill=red!55,draw=red!40!black] (4.580,-0.620+0.13) -- (4.580-0.12,-0.620-0.08) -- (4.580+0.12,-0.620-0.08) -- cycle;
\filldraw[fill=blue!20,draw=blue!40!black,line width=0.7pt] (4.580,0.000) circle (3.0pt);
\filldraw[fill=red!55,draw=red!40!black] (4.580,0.620+0.13) -- (4.580-0.12,0.620-0.08) -- (4.580+0.12,0.620-0.08) -- cycle;
\filldraw[fill=green!50!black!60,draw=green!30!black] (5.200,-1.240+0.13) -- (5.200+0.13,-1.240) -- (5.200,-1.240-0.13) -- (5.200-0.13,-1.240) -- cycle;
\filldraw[fill=blue!20,draw=blue!40!black,line width=0.7pt] (5.200,-0.620) circle (3.0pt);
\fill[black] (5.200,0.000) circle (3.4pt);
\filldraw[fill=blue!20,draw=blue!40!black,line width=0.7pt] (5.200,0.620) circle (3.0pt);
\filldraw[fill=green!50!black!60,draw=green!30!black] (5.200,1.240+0.13) -- (5.200+0.13,1.240) -- (5.200,1.240-0.13) -- (5.200-0.13,1.240) -- cycle;
\filldraw[fill=red!55,draw=red!40!black] (5.820,-0.620+0.13) -- (5.820-0.12,-0.620-0.08) -- (5.820+0.12,-0.620-0.08) -- cycle;
\filldraw[fill=blue!20,draw=blue!40!black,line width=0.7pt] (5.820,0.000) circle (3.0pt);
\filldraw[fill=red!55,draw=red!40!black] (5.820,0.620+0.13) -- (5.820-0.12,0.620-0.08) -- (5.820+0.12,0.620-0.08) -- cycle;
\filldraw[fill=green!50!black!60,draw=green!30!black] (6.440,0.000+0.13) -- (6.440+0.13,0.000) -- (6.440,0.000-0.13) -- (6.440-0.13,0.000) -- cycle;
\node[font=\small] at (5.20,-2.45) {slice $x_3=1$};
\fill[black] (8.300,1.550) circle (3.4pt);
\node[right=4pt,font=\small] at (8.30,1.55) {inner set $I$};
\filldraw[fill=blue!55,draw=blue!40!black] (8.300-0.10,1.000-0.10) rectangle (8.300+0.10,1.000+0.10);
\node[right=4pt,font=\small] at (8.30,1.00) {axial shell sites};
\filldraw[fill=blue!20,draw=blue!40!black,line width=0.7pt] (8.300,0.450) circle (3.0pt);
\node[right=4pt,font=\small] at (8.30,0.45) {face shell sites};
\filldraw[fill=red!55,draw=red!40!black] (8.300,-0.100+0.13) -- (8.300-0.12,-0.100-0.08) -- (8.300+0.12,-0.100-0.08) -- cycle;
\node[right=4pt,font=\small] at (8.30,-0.10) {corners $\mathcal C$};
\filldraw[fill=green!50!black!60,draw=green!30!black] (8.300,-0.650+0.13) -- (8.300+0.13,-0.650) -- (8.300,-0.650-0.13) -- (8.300-0.13,-0.650) -- cycle;
\node[right=4pt,font=\small] at (8.30,-0.65) {link sites};
\draw[black!60,line width=0.7pt] (8.300,-1.200) circle (2.6pt);
\node[right=4pt,font=\small] at (8.30,-1.20) {axial sites $\pm3e_i$};
\end{tikzpicture}
\caption{Two horizontal slices of the neighbourhood of the origin used in \cref{sec:ordered}. The shell $\partial I=\{\|x\|_1=2\}$ separates the inner set $I$ from the exterior. Each link site of type $(2,1,0)$ joins one axial and one face shell site (dark bonds); summing over its spin couples the two shell spins and produces the factor $\xi^{d(b)}$ in~\eqref{eq:Psi}. The corners appear in the slices $x_3=\pm1$.}
\label{fig:shells}
\end{figure}

